Colour-Twist Operators I: Spectrum and Wave Functions

We introduce a new class of operators in any theory with a 't Hooft large-$N$ limit that we call colour-twist operators. They are defined by twisting the colour-trace with a global symmetry transformation and are continuously linked to standard, un-twisted single-trace operators. In particular, correlation functions between operators that are twisted by an R-symmetry of ${\cal N}=4$ SYM extend those in the $\gamma$-deformed theory. The most general deformation also breaks the Lorentz symmetry but preserves integrability in the examples we consider. In this paper, we focus on colour-twist operators in the fishnet model. We exemplify our approach for the simplest colour-twist operators with one and two scalar fields, which we study non-perturbatively using field-theoretical as well as integrability methods, finding a perfect match. We also propose the quantisation condition for the Baxter equation appearing in the integrability calculation in the fishnet model. The results of this paper constitute a crucial step towards building the separation of variable construction for the correlation functions by means of the Quantum Spectral Curve approach.

==> 3D3P.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3D3P.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1560.04650879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43316756)%
    \put(0,0){\includegraphics[width=\unitlength]{3D3P.pdf}}%
    \put(0.27465599,0.2963078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08833035\unitlength}\raggedright  \end{minipage}}}%
    \put(0.63338479,-0.02402236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.17688951,0.03716841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}R_1$}}}%
    \put(0.41283421,0.39377446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}R_2$}}}%
    \put(-0.00081057,0.41359134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{Green}{$R_3$}}}}%
    \put(0.18073555,0.00159254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.67687463,0.03716841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}R_1$}}}%
    \put(0.9128193,0.39377446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}R_2$}}}%
    \put(0.49917455,0.41359134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{Green}{$R_3$}}}}%
    \put(0.68072067,0.00159254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.13842912,0.40638817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1\cdot R_2\cdot R_3=1$}}}%
    \put(0.63841418,0.40638817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1\cdot R_3\cdot R_2=1$}}}%
    \put(0.04778361,0.58074768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49264284\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Dyson.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dyson.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3417.73041492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14806463)%
    \put(0.25086101,0.05121648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dyson.pdf}}%
    \put(-0.00047532,0.05680359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\bar 0}$}}}%
    \put(0.01206435,0.12355633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.1035341,0.00135048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi(x)$}}}%
    \put(0.46781094,0.00135048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1\over4\pi^2(x-x_0)^2}$}}}%
    \put(0.83208776,0.00135048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal B}\circ\Psi(x)$}}}%
  \end{picture}%
\endgroup%


==> E1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.89422175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52621324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{E1.pdf}}%
    \put(0.18603018,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{E1.pdf}}%
    \put(0.30208615,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{E1.pdf}}%
    \put(0.41814207,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{E1.pdf}}%
    \put(0.534198,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{E1.pdf}}%
    \put(0.64364888,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{E1.pdf}}%
    \put(0.7597048,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{E1.pdf}}%
    \put(0.87576081,0.2321805){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{E1.pdf}}%
    \put(-0.00084303,0.38509425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}1/\xi^2$}}}%
    \put(0.92127016,0.23033793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
  \end{picture}%
\endgroup%


==> ZT1T0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZT1T0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.22709932bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31872281)%
    \put(0.8107329,0.01656694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tr(Z\,{\color{blue}R_{\vec\theta}})$}}}%
    \put(0.04362501,0.3113546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^\dagger(x)$}}}%
    \put(-0.00080502,0.01922242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}R_{-\vec\theta}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZT1T0.pdf}}%
  \end{picture}%
\endgroup%


==> firstLucher.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firstLucher.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.35076231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80027057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{firstLucher.pdf}}%
    \put(0.29322272,0.36754512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tr\(R_{\vec\theta}Z^J\)$}}}%
    \put(0.81339403,0.3649083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tr\(R_{-\vec\theta}\bar Z^J\)$}}}%
    \put(0.33168215,0.6484052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.37662909,0.42488789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{x_0}$}}}%
    \put(0.43419319,0.791318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{x_{\bar 0}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{firstLucher.pdf}}%
  \end{picture}%
\endgroup%


==> gammatocut.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gammatocut.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1834.39568467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37080178)%
    \put(0,0){\includegraphics[width=\unitlength]{gammatocut.pdf}}%
    \put(-0.14110859,-0.25933264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41896399\unitlength}\raggedright \end{minipage}}}%
    \put(0.09988379,0.28948831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0.02629,0.32710296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(-0.00151205,0.24614989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.3590972,0.20444669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.44904507,0.20444669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.53899296,0.20444669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.27926284,0.16088369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\gamma$}}}%
    \put(-0.11226336,0.68690757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41896399\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> onemagtree2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onemagtree2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.76644201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45189079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{onemagtree2.pdf}}%
    \put(0.17261364,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.23843677,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.41496243,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar X$}}}%
    \put(-0.00092006,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar Z$}}}%
    \put(0.2055252,0.00180764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{onemagtree2.pdf}}%
    \put(0.71116651,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.77698963,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.95351529,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar X$}}}%
    \put(0.5376328,0.23218859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar Z$}}}%
    \put(0.74407807,0.00180764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> spec3d2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spec3d2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.9125025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97875157)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spec3d2.pdf}}%
    \put(0.56314341,0.00214145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm Re}(\xi^2)$}}}%
    \put(0.87899498,0.30988594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm Im}(\xi^2)$}}}%
    \put(0.02527044,0.9061334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
  \end{picture}%
\endgroup%


==> twistcut3.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twistcut3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1953.28955463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33622728)%
    \put(0,0){\includegraphics[width=\unitlength]{twistcut3.pdf}}%
    \put(0.40912813,0.32990679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma'$}}}%
    \put(-0.00094438,0.16029227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tr\(\phi^3\)(x)$}}}%
    \put(0.84849388,0.16029227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tr\(\phi^3\)^\dagger(y)$}}}%
    \put(0.15379174,0.03416373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_3(x)$}}}%
    \put(0.17242039,0.09449758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1(x)$}}}%
    \put(0.15070019,0.27776272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_2(x)$}}}%
    \put(0.17813386,0.21781862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\gamma$}}}%
    \put(0.80810101,0.03125713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_1^\dagger(y)$}}}%
    \put(0.82527632,0.22635124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_2^\dagger(y)$}}}%
    \put(0.80621613,0.28007919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_3^\dagger(y)$}}}%
    \put(-0.22027813,0.0863409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39346227\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> twistcut_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twistcut_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{653.6635127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94301957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twistcut_example.pdf}}%
    \put(0.04407213,0.46994701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.01463723,0.68617238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twistcut_example.pdf}}%
    \put(0.01463723,0.60539729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twistcut_example.pdf}}%
    \put(0.55320214,0.53358837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.90078154,0.46994701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.48711307,0.05138328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.48711307,0.87382436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twistcut_example.pdf}}%
    \put(-0.53706963,0.68824374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.17575132\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twistcut_example.pdf}}%
  \end{picture}%
\endgroup%


==> twisted_string.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twisted_string.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.24465197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39029499)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twisted_string.pdf}}%
    \put(0.2262443,0.13147101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\sigma$}}}%
    \put(0.26004253,0.18496811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\tau$}}}%
    \put(0.03080353,0.25042677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twisted_string.pdf}}%
    \put(0.40522555,0.17606043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{twist}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twisted_string.pdf}}%
    \put(0.85172136,0.03904923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{twist transformation}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twisted_string.pdf}}%
    \put(0.10419583,0.00161905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.70008028,0.00161905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> wavefunction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wavefunction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.24891675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5837282)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wavefunction2.pdf}}%
    \put(0.00297393,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.01929997,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wavefunction2.pdf}}%
    \put(0.19821198,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.21453803,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wavefunction2.pdf}}%
    \put(0.39345002,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.40977605,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wavefunction2.pdf}}%
    \put(0.79210186,0.00446045){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wavefunction2.pdf}}%
    \put(0.57386952,0.54264412){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wavefunction2.pdf}}%
    \put(0.90633519,0.00428257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wavefunction2.pdf}}%
    \put(0.62783967,0.56711584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(\sigma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wavefunction2.pdf}}%
    \put(0.88078578,0.50505017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=10$}}}%
    \put(0.88078578,0.44373163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=6$}}}%
    \put(0.88078578,0.38241309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{wavefunction2.pdf}}%
    \put(0.88078578,0.32109455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi=1$}}}%
  \end{picture}%
\endgroup%

